Agentic Harness for Real-World Compilers

Compilers are critical to modern computing, yet fixing compiler bugs is difficult. While recent large language model (LLM) advancements enable automated bug repair, compiler bugs pose unique challenges due to their complexity, deep cross-domain expertise requirements, and sparse, non-descriptive bug reports, necessitating compiler-specific harnesses. To bridge the gap, we introduce llvm-harness, the first harness designed to assist LLM agents in understanding and fixing compiler bugs. Our current focus is on the middle end of LLVM, one of the most widely used compiler infrastructures. Central to llvm-harness are agent-friendly LLVM tools, a benchmark llvm-bench of 334 reproducible LLVM middle-end bugs, and a tailored mini agent llvm-autofix-mini for fixing LLVM middle-end bugs automatically. We evaluate five frontier models and find that they exhibit a performance decline when tackling compiler bugs with the state-of-the-art agent. With llvm-harness' enhancement, their performance improves by 62%. Our specialized mini agent llvm-autofix-mini further outperforms the llvm-harness-enhanced state-of-the-art by 22%. This emphasizes the necessity for specialized harnesses like ours to assist LLMs in compiler engineering tasks. Despite promising results, our expert review also reveals several open challenges that remain when applying LLMs for compiler engineering tasks. GitHub: https://github.com/dtcxzyw/llvm-harness

==> figures/code_django_11848.tex <==
% \begin{llmprompt}
% django.utils.http.parse_http_date two digit year check is incorrect

% Description:

% (last modified by Ad Timmering)
     
% RFC 850 does not mention this, but in RFC 7231 (and there's something similar in RFC 2822), there's the following quote: Recipients of a timestamp value in rfc850-date format, which uses a two-digit year, MUST interpret a timestamp that appears to be more than 50 years in the future as representing the most recent year in the past that had the same last two digits.

% Current logic is hard coded to consider 0-69 to be in 2000-2069, and 70-99 to be 1970-1999, instead of comparing versus the current year.
% \end{llmprompt}

\begin{llmprompt}
django.utils.http.parse_http_date two digit year check is incorrect

Description:

(last modified by Ad Timmering)
     
RFC 850 does not mention this, but in RFC 7231 (and there's something similar in RFC 2822), there's the following quote: Recipients of a timestamp value in ... 

Current logic is hard coded to consider 0-69 to be in 2000-2069, and 70-99 to be 1970-1999, instead of comparing versus the current year.
\end{llmprompt}

==> figures/code_llvm_152824.tex <==
% \begin{lstlisting}[language=llvm,numbers=none]
% ;; opt -passes=instsimplify -S ...
% define half @src(half noundef %mul) {
% entry:
%   %abs = call half @llvm.fabs.f16(half %mul)
%   %cmp1 = fcmp ogt half %abs, 0.000000e+00
%   %maxd = select i1 %cmp1, half %mul, half 0.000000e+00
%   %abs2 = call half @llvm.fabs.f16(half %maxd)
%   ret half %abs2
% }
% ;; =>
% define half @tgt(half noundef %mul) {
% entry:
%   %abs = call half @llvm.fabs.f16(half %mul)
%   %cmp1 = fcmp ogt half %abs, 0xH0000
%   %maxd = select i1 %cmp1, half %mul, half 0xH0000
%   ret half %maxd
% }
% ;; Incorrect optimization
% ;; Counterexample input: %x = #x8001
% ;;   Source @src return: #x0001
% ;;   Target @tgt return: #x8001
% \end{lstlisting}

\begin{lstlisting}[language=llvm,numbers=none]
;; opt -passes=instsimplify -S ...
define half @src(half noundef %c) {
  %a = call half @llvm.fabs.f16(half %c)
  ...
  %b = call half @llvm.fabs.f16(half %d)
  ret half %b
} ;; Incorrectly optimized into =>
define half @tgt(half noundef %c) {
  %a = call half @llvm.fabs.f16(half %c)
  ...
  %d = select i1 %c, half %c, half 0.0
  ret half %d
}
;; Counterexample input: %x = #x8001
;;   Source @src output: #x0001
;;   Target @tgt output: #x8001
\end{lstlisting}

==> figures/code_llvm_99899.tex <==
% \begin{lstlisting}[language=llvm,numbers=none]
% ;; opt -mtriple=s390x-linux-gnu -mcpu=z16 -O3 ...
% define i1 @test(i64 %0, i64 %1, ptr %2) {
%   %gep44 = getelementptr i8, ptr null, i64 %0
%   %gep45 = getelementptr i8, ptr null, i64 %1
%   %4 = icmp ult ptr %gep44, %gep45
%   %umin = select i1 %4, ptr %gep44, ptr %gep45
%   %gep48 = getelementptr i8, ptr null, i64 %0
%   %gep49 = getelementptr i8, ptr null, i64 %1
%   %5 = icmp ult ptr %gep48, %gep49
%   %umin50 = select i1 %5, ptr %gep48, ptr %gep49
%   %b095 = icmp ult ptr %umin, %2
%   %b196 = icmp ult ptr %umin50, %2
%   %res = and i1 %b095, %b196
%   ret i1 %res
% }
% ;; Assertion: isIntOrIntVectorTy() failed.
% ;;   Original type expected to be a vector
% ;;   of integers or a scalar integer. 
% ;; Stack trace (#14--#1 omitted):
% ;;   #15 slpvectorizer::BoUpSLP::getEntryCost
% ;;   #14 ...
% \end{lstlisting}
\begin{lstlisting}[language=llvm,numbers=none]
;; opt -mcpu=z16 -O3 ...
define i1 @test(i64 %0, i64 %1, ptr %2) {
  %a = getelementptr i8, ptr null, i64 %0
  %b = getelementptr i8, ptr null, i64 %1
  %4 = icmp ult ptr %a, %b
  ...
  %x = icmp ult ptr %u, %2
  %r = and i1 %y, %x
  ret i1 %r
}
;; Assertion: isIntOrIntVectorTy() failed.
;;   Original type expected to be a vector
;;   of integers or a scalar integer. 
;; Stack trace (#14--#1 omitted):
;;   #15 slpvectorizer::BoUpSLP::getEntryCost
;;   #14 ...
\end{lstlisting}

